On Exotic Materials in 3D Linear Elasticity with High Symmetry Classes

An anisotropic elastic material is referred to as exotic when, under specific loadings, its mechanical response exhibits a higher degree of symmetry than that prescribed by its intrinsic material symmetry. Such materials, which may be regarded as lying, conceptually and functionally, between two distinct symmetry classes, are of significant practical relevance. They enable the tailored design of metamaterials capable of reconciling otherwise incompatible mechanical requirements; for example, achieving directional isotropy of the Young's modulus in an intrinsically anisotropic medium. This work focuses on the systematic classification of exotic structures within the framework of three-dimensional linear elasticity. An exhaustive classification is carried out, leading to the enumeration of 18 exotic structures corresponding to symmetry classes higher than orthotropy. Representative examples of exotic elastic behaviours are analysed in detail.

==> CommDn.tikz <==
\begin{tikzcd} [sep = .6 cm]
& \black{\left[\DD_k\right]^{e}_{6}} \arrow [rr, teal, crossing over] \arrow[from=dd,blue] & & \black{\mathbf{\left[\mathbfcal{O}\right]^{g}}}   \\
 \black{\left[\DD_k\right]^{e}_{3}}\arrow [rr, teal, crossing over]\arrow[ru,red] & & \black{\left[\DD_k\right]^{e}_{5}} \arrow[ru,red]\\
 & \black{\left[\DD_k\right]^{e}_{2}}   \arrow [rr, teal] & & \black{\left[\DD_k\right]^{e}_{4}} \arrow[uu,blue]\\
\black{\mathbf{\left[\mathbf{D}_{k}\right]^{g}}}\arrow [rr,"\dT{h}^{a}=0" below, teal] \arrow [ru,"\dT{h}^{b}=0"  ,red]\arrow[uu,"\dT{d_{2}}\neq0\ \dT{d_{2}^{d}}=0",blue] & & \black{\left[\DD_k\right]^{e}_{1}} \arrow [uu, crossing over, blue]\arrow[ru,red]\\
\end{tikzcd}


==> IY.tikz <==
\begin{tikzcd} [sep = .6 cm]
& \black{\mathbf{\left[\mathbf{O}(2)\right]^{e}_{6}}} \arrow [rr, gray, crossing over] \arrow[from=dd,"\qT{H}^{-}=0"{pos=0.28, yshift=2pt},blue] & & \gray{\left[\SO(3)\right]^{g}}   \\
 \gray{\left[\OO(2)\right]^{e}_{3}}\arrow [rr, gray, crossing over]\arrow[ru,gray] & & \gray{\left[\OO(2)\right]^{e}_{5}} \arrow[ru,gray]\\
 & \black{\left[\OO(2)\right]^{e}_{2}}   \arrow [rr, gray] & & \gray{\left[\OO(2)\right]^{e}_{4}} \arrow[uu,gray]\\
\black{\left[\OO(2)\right]^{g}}\arrow [rr,"\dT{h}^{a^{-}}=0" below, gray] \arrow [ru,"\dT{h}^{b^{-}}=0"  ,red]\arrow[uu,"\qT{H}^{-}=0",gray] & & \gray{\left[\OO(2)\right]^{e}_{1}} \arrow [uu, crossing over, gray]\arrow[ru,gray]\\
\end{tikzcd}


==> R0.tikz <==
\begin{tikzcd} [sep = .6 cm]
& \gray{\left[\OO(2)\right]^{e}_{6}} \arrow [rr, gray, crossing over] \arrow[from=dd,gray] & & \gray{\mathbf{\left[\mathbf{SO}(3)\right]^{g}}}   \\
 \gray{\left[\OO(2)\right]^{e}_{3}}\arrow [rr, gray, crossing over]\arrow[ru,gray] & & \black{\mathbf{\left[\mathbf{O}(2)\right]^{e}_{5}}} \arrow[ru,gray]\\
 & \gray{\left[\OO(2)\right]^{e}_{2}}   \arrow [rr, gray] & & \gray{\left[\OO(2)\right]^{e}_{4}} \arrow[uu,gray]\\
\black{\left[\OO(2)\right]^{g}}\arrow [rr,"\dT{h}^{a}=0" below, teal] \arrow [ru,"\dT{h}^{b}=0",gray]\arrow[uu,crossing over,gray] & & \black{\left[\OO(2)\right]^{e}_{1}} \arrow [uu, "\qT{H}=0"{pos=0.28, yshift=2pt}, blue]\arrow[ru,gray]\\
\end{tikzcd}


==> Simplex.tikz <==
 \begin{tikzcd} [sep =  0.8 cm]
 & & \black{\left[\mathrm{G}_{\qT{H}}\right]}
 \arrow[ddddll, ->, black,"{[\G_{(\dT{h}^{a},\qT{H})}]}" description]
 \arrow[ddddrr, ->, black, "{[\G_{(\dT{h}^{b},\qT{H})}]}" description]
 & &   \\
&&&& \\
 & & \black{\left[\G_{(\dT{h}^{a},\dT{h}^{b},\qT{H})}\right]}  & &   \\
 &&&& \\
\black{\left[\mathrm{G}_{\dT{h}^{a}}\right]}
\arrow[rrrr, ->, black,"{[\G_{(\dT{h}^{a},\dT{h}^{b})}]}" description]
& & & & \black{\left[\mathrm{G}_{\dT{h}^{b}}\right]}  \\
 \end{tikzcd}
 


==> Simplex_tri.tikz <==
 \begin{tikzcd} [sep =  0.8 cm]
 & & \black{\left[1\right]} \arrow[ddddll, ->,black,"{[1]}" description] \arrow[ddddrr, ->,black, "{[1]}" description] & &   \\
&&&& \\
 & & \black{\left[1\right]}  & &   \\
 &&&& \\
\black{\left[\DD_2\right]} \arrow[rrrr,->, black,"{[1]}" description] & & & & \black{\left[\DD_2\right]}  \\
 \end{tikzcd}
 


==> UIT.tikz <==
\begin{tikzcd} [sep = .6 cm]
& \gray{\left[\OO(2)\right]^{e}_{6}}
\arrow [rr, gray, crossing over]
\arrow[from=dd,gray] & &
\gray{\left[\SO(3)\right]^{g}}
\\
\gray{\left[\OO(2)\right]^{e}_{3}}
\arrow [rr, gray, crossing over]\arrow[ru,gray] & & \gray{\left[\OO(2)\right]^{e}_{5}}
\arrow[ru,gray]
\\
& \black{\mathbf{\left[\mathbf{O}(2)\right]^{e}_{2}}}
\arrow [rr, gray] & &
\gray{\left[\OO(2)\right]^{e}_{4}}
\arrow[uu,gray]
\\
\black{\left[\OO(2)\right]^{g}}
\arrow [rr,"\dT{h}^{a}=0" below, gray]
\arrow [ru,"\dT{h}^{b}=0"  ,red]
\arrow[uu,"\qT{H}=0",gray] & &
\gray{\left[\OO(2)\right]^{e}_{1}}
\arrow [uu, crossing over, gray]
\arrow[ru,gray]
\\
\end{tikzcd}

